Scenario Reduction for the Two-Stage Stochastic Unit Commitment Problem

The two-stage stochastic unit commitment problem has become an important tool to support decision-making under uncertainty in power systems. Representing the uncertainty by a large number of scenarios guarantees accurate results but challenges the solution process. One way to overcome this is by using scenario reduction methods, which aim at finding a distribution supported on fewer scenarios, but leading to similar optimal first-stage decisions. In this paper, we recap the classical scenario reduction theory based on the distance of probability distributions and the optimal mass transportation problem. We then review and compare various formulations of the underlying cost function of the latter used in the literature. Using the Forward Selection Algorithm, we show that a specific formulation of the cost function can be proven to select the best possible scenario from a given sample on the first draw with respect to the Relative Approximation Error. We demonstrate this result and compare the quality of the approximation as well as the computational performance of the different cost functions using a modified version of the IEEE RTS 24-Bus System. In many cases, we find that the optimal solution of the two-stage stochastic unit commitment problem with 200 scenarios can be approximated with around 2% scenarios when using this cost function.

==> plots/scenario_sensitivities_paper.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{siunitx}
% \usepackage{xstring}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{statistics}


% Load the CSV data
\pgfplotstableread[col sep=comma]{plots/data/rae_boxplot_data.csv}\datatable

% Get number of rows
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\numrows}{\pgfplotsretval-1}

% Define colors matching original plot cycle list
\colorlet{colIDDSR}{blue}
% \colorlet{colMorales}{green!50!black}
\colorlet{colMorales}{purple}
\colorlet{colBruninx}{red}
% \colorlet{colHeuMorales}{yellow!20!black}
\colorlet{colBertsimas}{orange}
\colorlet{colBertsimasUnstable}{teal!60!cyan}

% Method order and display names
\newcommand{\methodlist}{IDDSR,Morales,Bruninx,Bertsimas,BertsimasUnstable}
\newcommand{\methodlabels}{IDDSR,Morales,Bruninx,Bertsimas,Proposed}
\newcommand{\clusterlist}{1,2,5,10,25,50,75}
\newcommand{\nummethods}{5}
\newcommand{\groupwidth}{7}

\begin{tikzpicture}
% ==================== MAIN PLOT ====================
\begin{axis}[
    name=mainplot,
    boxplot/draw direction=y,
    xmin=0, xmax=50,
    ymin=-10, ymax=750,
    xtick={3.5, 10.5, 17.5, 24.5, 31.5, 38.5, 45.5},
    xticklabels={1, 2, 5, 10, 25, 50, 75},
    xlabel={Number of scenarios $m$ in reduced scenario set $\mathcal{J}$},
    ylabel={$\mathrm{RAE}$ in \unit{\percent}},
    width=18.25cm,
    height=10cm,
    ymajorgrids=false,
    grid style={gray!30},
    xtick pos=bottom,
    ytick pos=left,
]

% Loop through all rows of the data table
\pgfplotsinvokeforeach{0,...,\numrows}{
    % Get values from current row
    \pgfplotstablegetelem{#1}{method}\of\datatable
    \let\currentmethod\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable
    \let\currentcluster\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable
    \let\currentmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \let\currentqone\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable
    \let\currentmedian\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \let\currentqthree\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable
    \let\currentmax\pgfplotsretval
    
    % Determine method index for x-position and color
    \ifnum\pdfstrcmp{\currentmethod}{IDDSR}=0
        \def\methodidx{0}
        \def\methodcolor{colIDDSR}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Morales}=0
        \def\methodidx{1}
        \def\methodcolor{colMorales}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Bruninx}=0
        \def\methodidx{2}
        \def\methodcolor{colBruninx}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Bertsimas}=0
        \def\methodidx{3}
        \def\methodcolor{colBertsimas}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{BertsimasUnstable}=0
        \def\methodidx{4}
        \def\methodcolor{colBertsimasUnstable}
    \fi
    
    % Determine cluster index for x-position
    \ifnum\currentcluster=1
        \def\clusteridx{0}
    \fi
    \ifnum\currentcluster=2
        \def\clusteridx{1}
    \fi
    \ifnum\currentcluster=5
        \def\clusteridx{2}
    \fi
    \ifnum\currentcluster=10
        \def\clusteridx{3}
    \fi
    \ifnum\currentcluster=25
        \def\clusteridx{4}
    \fi
    \ifnum\currentcluster=50
        \def\clusteridx{5}
    \fi
    \ifnum\currentcluster=75
        \def\clusteridx{6}
    \fi
    
    % Calculate x position
    \pgfmathsetmacro{\xpos}{1 + \clusteridx*7 + \methodidx}
    
    % All boxplots use forget plot since legend is manual
    \edef\temp{\noexpand\addplot+[
        boxplot prepared={
            lower whisker=\currentmin,
            lower quartile=\currentqone,
            median=\currentmedian,
            upper quartile=\currentqthree,
            upper whisker=\currentmax,
            draw position=\xpos,
        },
        fill=\methodcolor!30,
        draw=\methodcolor,
        solid,
        forget plot,
    ] coordinates {};}
    \temp
}

% Reference line at y=0 (SAA baseline)
\addplot[black, thick, dashed, domain=0:50, samples=2, mark=none, forget plot] {0};

\end{axis}

% ==================== INSET PLOT ====================
\begin{axis}[
    name=insetplot,
    at={(mainplot.north east)},
    anchor=north east,
    xshift=-0.25cm,
    yshift=-0.25cm,
    boxplot/draw direction=y,
    xmin=0, xmax=50,
    ymin=-2, ymax=22,
    xtick={3.5, 10.5, 17.5, 24.5, 31.5, 38.5, 45.5},
    xticklabels={1, 2, 5, 10, 25, 50, 75},
    xlabel={},
    ylabel={},
    width=13.4cm,
    height=7.5cm,
    ymajorgrids=false,
    grid style={gray!30},
    axis background/.style={fill=white},
    tick label style={font=\footnotesize},
    xtick pos=bottom,
    ytick pos=left,
    % Legend in inset plot so it appears on top
    legend style={
        at={(0.875,0.95)},
        anchor=north,
        legend columns=1,
        cells={anchor=west},
        font=\small,
        fill=white,
        fill opacity=0.9,
        draw opacity=1,
        text opacity=1,
    },
    legend image code/.code={
        \draw[#1, fill] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    },
]

% Manual legend entries with colored rectangles
% \addlegendimage{fill=colIDDSR!30, draw=colIDDSR}
% \addlegendentry{ID}
% \addlegendimage{fill=colMorales!30, draw=colMorales}
% \addlegendentry{Morales}
% \addlegendimage{fill=colBruninx!30, draw=colBruninx}
% \addlegendentry{Bruninx}
% \addlegendimage{fill=colBertsimas!30, draw=colBertsimas}
% \addlegendentry{Bertsimas}
% \addlegendimage{fill=colBertsimasUnstable!30, draw=colBertsimasUnstable}
% \addlegendentry{Proposed}
% \addlegendimage{line legend, black, thick, dashed}
% \addlegendentry{SAA}
\addlegendimage{fill=colIDDSR!30, draw=colIDDSR}
\addlegendentry{ID~\eqref{eq:c_ID}}
\addlegendimage{fill=colMorales!30, draw=colMorales}
\addlegendentry{Mo~\eqref{eq:c_Mo}}
\addlegendimage{fill=colBruninx!30, draw=colBruninx}
\addlegendentry{Br~\eqref{eq:c_Br}}
\addlegendimage{fill=colBertsimas!30, draw=colBertsimas}
\addlegendentry{Be~\eqref{eq:c_Be}}
\addlegendimage{fill=colBertsimasUnstable!30, draw=colBertsimasUnstable}
\addlegendentry{Pr~\eqref{eq:c_Pr}}
\addlegendimage{line legend, black, thick, dashed}
\addlegendentry{SAA}

% Loop through all rows of the data table for inset
\pgfplotsinvokeforeach{0,...,\numrows}{
    % Get values from current row
    \pgfplotstablegetelem{#1}{method}\of\datatable
    \let\currentmethod\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable
    \let\currentcluster\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable
    \let\currentmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable
    \let\currentqone\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable
    \let\currentmedian\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable
    \let\currentqthree\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable
    \let\currentmax\pgfplotsretval
    
    % Determine method index for x-position and color
    \ifnum\pdfstrcmp{\currentmethod}{IDDSR}=0
        \def\methodidx{0}
        \def\methodcolor{colIDDSR}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Morales}=0
        \def\methodidx{1}
        \def\methodcolor{colMorales}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Bruninx}=0
        \def\methodidx{2}
        \def\methodcolor{colBruninx}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{Bertsimas}=0
        \def\methodidx{3}
        \def\methodcolor{colBertsimas}
    \fi
    \ifnum\pdfstrcmp{\currentmethod}{BertsimasUnstable}=0
        \def\methodidx{4}
        \def\methodcolor{colBertsimasUnstable}
    \fi
    
    % Determine cluster index for x-position
    \ifnum\currentcluster=1
        \def\clusteridx{0}
    \fi
    \ifnum\currentcluster=2
        \def\clusteridx{1}
    \fi
    \ifnum\currentcluster=5
        \def\clusteridx{2}
    \fi
    \ifnum\currentcluster=10
        \def\clusteridx{3}
    \fi
    \ifnum\currentcluster=25
        \def\clusteridx{4}
    \fi
    \ifnum\currentcluster=50
        \def\clusteridx{5}
    \fi
    \ifnum\currentcluster=75
        \def\clusteridx{6}
    \fi
    
    % Calculate x position
    \pgfmathsetmacro{\xpos}{1 + \clusteridx*7 + \methodidx}
    
    % Clip whiskers to y-axis range
    \pgfmathsetmacro{\clippedmin}{max(\currentmin, -2)}
    \pgfmathsetmacro{\clippedmax}{min(\currentmax, 100)}
    \pgfmathsetmacro{\clippedqone}{max(min(\currentqone, 100), -2)}
    \pgfmathsetmacro{\clippedmedian}{max(min(\currentmedian, 100), -2)}
    \pgfmathsetmacro{\clippedqthree}{max(min(\currentqthree, 100), -2)}
    
    % All boxplots use forget plot
    \edef\temp{\noexpand\addplot+[
        boxplot prepared={
            lower whisker=\clippedmin,
            lower quartile=\clippedqone,
            median=\clippedmedian,
            upper quartile=\clippedqthree,
            upper whisker=\clippedmax,
            draw position=\xpos,
        },
        fill=\methodcolor!30,
        draw=\methodcolor,
        solid,
        forget plot,
    ] coordinates {};}
    \temp
}

% Reference line at y=0 (SAA baseline)
\addplot[black, thick, dashed, domain=0:50, samples=2, mark=none, forget plot] {0};

\end{axis}

\end{tikzpicture}

% \end{document}
